Hubbard models with ultracold shielded molecules in optical lattices

We show that, in appropriate regimes, ultracold collisionally shielded molecules in an optical lattice realize a controlled extended Hubbard model, despite their large-radius hard-core repulsion. We compute the Hubbard parameters and show lattice depth and microwave-induced dipolar interactions provide flexible, independent control of on- and off-site interactions. This makes shielded molecules a powerful platform for extended Hubbard models and enables an interaction microscope that can distinguish inter-hole interactions in doped Mott insulators - crucial to superconductivity and strange metallicity - that are indistinguishable with quantum gas microscopy alone.

==> U_NaCs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4176.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(252,1284){\makebox(0,0)[r]{\strut{}\normalsize 2}}%
      \put(252,1938){\makebox(0,0)[r]{\strut{}\normalsize 4}}%
      \put(252,2591){\makebox(0,0)[r]{\strut{}\normalsize 6}}%
      \put(252,3245){\makebox(0,0)[r]{\strut{}\normalsize 8}}%
      \put(336,490){\makebox(0,0){\strut{}\normalsize 0}}%
      \put(1344,490){\makebox(0,0){\strut{}\normalsize 5}}%
      \put(2352,490){\makebox(0,0){\strut{}\normalsize 10}}%
      \put(3360,490){\makebox(0,0){\strut{}\normalsize 15}}%
      \put(4049,630){\makebox(0,0)[l]{\strut{}0}}%
      \put(4049,1693){\makebox(0,0)[l]{\strut{}4}}%
      \put(4049,2727){\makebox(0,0)[l]{\strut{}8}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-301,1937){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize $U\ (E_{r})$}}}%
      \put(4371,1937){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize $U/h\ (\mathrm{kHz})$}}}%
      \put(2150,140){\makebox(0,0){\strut{}\normalsize $V_{0}\ (E_{r})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={208.80bp},height={172.80bp}]{U_NaCs}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> U_with_harm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4176.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(330,844){\makebox(0,0)[r]{\strut{}\normalsize -0.3}}%
      \put(330,1396){\makebox(0,0)[r]{\strut{}\normalsize 0}}%
      \put(330,1948){\makebox(0,0)[r]{\strut{}\normalsize 0.3}}%
      \put(330,2499){\makebox(0,0)[r]{\strut{}\normalsize 0.6}}%
      \put(330,3051){\makebox(0,0)[r]{\strut{}\normalsize 0.9}}%
      \put(462,440){\makebox(0,0){\strut{}\normalsize 1}}%
      \put(1305,440){\makebox(0,0){\strut{}\normalsize 5}}%
      \put(2147,440){\makebox(0,0){\strut{}\normalsize 9}}%
      \put(2990,440){\makebox(0,0){\strut{}\normalsize 13}}%
      \put(3832,440){\makebox(0,0){\strut{}\normalsize 17}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-275,1947){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize $U\ (\hbar \omega)$}}}%
      \put(2252,220){\makebox(0,0){\strut{}\normalsize $V_{0}\ (E_{r})$}}%
      \put(3439,2591){\makebox(0,0){\strut{}\normalsize $d_{\mathrm{eff}}^{2} \left( \mathrm{Debye^{2}} \right)$}}%
      \csname LTb\endcsname%%
      \put(2779,2393){\makebox(0,0)[r]{\strut{}-0.45}}%
      \csname LTb\endcsname%%
      \put(2779,2195){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(2779,1997){\makebox(0,0)[r]{\strut{}0.35}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={208.80bp},height={172.80bp}]{U_with_harm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Vnn_r6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4176.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(285,1935){\makebox(0,0)[r]{\strut{}\normalsize 0}}%
      \put(285,2660){\makebox(0,0)[r]{\strut{}\normalsize 0.02}}%
      \put(285,3385){\makebox(0,0)[r]{\strut{}\normalsize 0.04}}%
      \put(417,1715){\makebox(0,0){\strut{}}}%
      \put(1532,1715){\makebox(0,0){\strut{}}}%
      \put(2647,1715){\makebox(0,0){\strut{}}}%
      \put(3761,1715){\makebox(0,0){\strut{}}}%
      \put(603,3284){\makebox(0,0)[l]{\strut{}\normalsize \textbf{a}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-320,2660){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize $V_{\mathrm{NN}}\ (E_{r})$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(285,345){\makebox(0,0)[r]{\strut{}\normalsize 0}}%
      \put(285,967){\makebox(0,0)[r]{\strut{}\normalsize 0.3}}%
      \put(285,1589){\makebox(0,0)[r]{\strut{}\normalsize 0.6}}%
      \put(417,125){\makebox(0,0){\strut{}\normalsize 0}}%
      \put(1532,125){\makebox(0,0){\strut{}\normalsize 3}}%
      \put(2647,125){\makebox(0,0){\strut{}\normalsize 6}}%
      \put(3761,125){\makebox(0,0){\strut{}\normalsize 9}}%
      \put(603,1694){\makebox(0,0)[l]{\strut{}\normalsize \textbf{b}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-320,1070){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize $V_{\mathrm{NN}}\ (E_{r})$}}}%
      \put(2275,-95){\makebox(0,0){\strut{}\normalsize Cutoff ($E_{r}$)}}%
      \put(3507,1046){\makebox(0,0){\strut{}$V_{0}\ (E_{r})$}}%
      \csname LTb\endcsname%%
      \put(3146,837){\makebox(0,0)[r]{\strut{}3}}%
      \csname LTb\endcsname%%
      \put(3146,617){\makebox(0,0)[r]{\strut{}6}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={208.80bp},height={172.80bp}]{Vnn_r6}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Vnn_together.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4176.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(118,462){\makebox(0,0)[r]{\strut{}\normalsize -1.2}}%
      \put(118,1163){\makebox(0,0)[r]{\strut{}\normalsize -0.6}}%
      \put(118,1865){\makebox(0,0)[r]{\strut{}\normalsize 0}}%
      \put(118,2567){\makebox(0,0)[r]{\strut{}\normalsize 0.6}}%
      \put(118,3268){\makebox(0,0)[r]{\strut{}\normalsize 1.2}}%
      \put(250,125){\makebox(0,0){\strut{}\normalsize 1}}%
      \put(1002,125){\makebox(0,0){\strut{}\normalsize 3}}%
      \put(1753,125){\makebox(0,0){\strut{}\normalsize 5}}%
      \put(475,3172){\makebox(0,0)[l]{\strut{}\normalsize \textbf{a}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-355,1865){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize $V_{\mathrm{NN}}\ (E_{r})$}}}%
      \put(1189,-95){\makebox(0,0){\strut{}\normalsize $V_{0} (E_{r})$}}%
      \put(1271,2169){\makebox(0,0){\strut{}$d^2_{\mathrm{eff}}(\mathrm{Debye^2})$}}%
      \csname LTb\endcsname%%
      \put(1073,1878){\makebox(0,0)[r]{\strut{}-0.45}}%
      \csname LTb\endcsname%%
      \put(1073,1614){\makebox(0,0)[r]{\strut{}0.35}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2123,462){\makebox(0,0)[r]{\strut{}}}%
      \put(2123,1163){\makebox(0,0)[r]{\strut{}}}%
      \put(2123,1865){\makebox(0,0)[r]{\strut{}}}%
      \put(2123,2567){\makebox(0,0)[r]{\strut{}}}%
      \put(2123,3268){\makebox(0,0)[r]{\strut{}}}%
      \put(2544,125){\makebox(0,0){\strut{}\normalsize -0.5}}%
      \put(3266,125){\makebox(0,0){\strut{}\normalsize 0}}%
      \put(3989,125){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \put(2480,3172){\makebox(0,0)[l]{\strut{}\normalsize \textbf{b}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3194,-95){\makebox(0,0){\strut{}\normalsize $d_{\mathrm{eff}}^{2}\  \left( \mathrm{Debye}^{2} \right)$}}%
      \put(2948,1561){\makebox(0,0){\strut{}$V_{0}\ (E_{r})$}}%
      \csname LTb\endcsname%%
      \put(2552,1343){\makebox(0,0)[r]{\strut{}3}}%
      \csname LTb\endcsname%%
      \put(2552,1145){\makebox(0,0)[r]{\strut{}6}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={208.80bp},height={172.80bp}]{Vnn_together}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> deff_v10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4176.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(330,708){\makebox(0,0)[r]{\strut{}\normalsize -0.5}}%
      \put(330,1498){\makebox(0,0)[r]{\strut{}\normalsize 0}}%
      \put(330,2287){\makebox(0,0)[r]{\strut{}\normalsize 0.5}}%
      \put(330,3077){\makebox(0,0)[r]{\strut{}\normalsize 1}}%
      \put(1013,330){\makebox(0,0){\strut{}\normalsize -0.5}}%
      \put(2390,330){\makebox(0,0){\strut{}\normalsize 0}}%
      \put(3768,330){\makebox(0,0){\strut{}\normalsize 0.5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-143,1892){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize $U\ (\hbar \omega)$}}}%
      \put(2252,110){\makebox(0,0){\strut{}\normalsize $d_{\mathrm{eff}}^{2} \left( \mathrm{Debye}^{2} \right)$}}%
      \csname LTb\endcsname%%
      \put(2353,1383){\makebox(0,0)[r]{\strut{}Harmonic}}%
      \csname LTb\endcsname%%
      \put(2353,1163){\makebox(0,0)[r]{\strut{}$1\mathrm{D}_{\parallel}$}}%
      \csname LTb\endcsname%%
      \put(2353,943){\makebox(0,0)[r]{\strut{}$1\mathrm{D}_{\perp}$}}%
      \csname LTb\endcsname%%
      \put(2353,723){\makebox(0,0)[r]{\strut{}$3\mathrm{D}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={208.80bp},height={172.80bp}]{deff_v10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> delta_E_harmonic.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4176.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(264,621){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(264,1783){\makebox(0,0)[r]{\strut{}$2.4$}}%
      \put(264,2944){\makebox(0,0)[r]{\strut{}$2.8$}}%
      \put(396,110){\makebox(0,0){\strut{}$0.01$}}%
      \put(1308,110){\makebox(0,0){\strut{}$0.1$}}%
      \put(2220,110){\makebox(0,0){\strut{}$1$}}%
      \put(3131,110){\makebox(0,0){\strut{}$10$}}%
      \put(4043,110){\makebox(0,0){\strut{}$100$}}%
      \put(578,3032){\makebox(0,0)[l]{\strut{}\normalsize \textbf{b}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-275,1782){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize $\Delta E\ (\hbar\omega)$}}}%
      \put(2219,-110){\makebox(0,0){\strut{}\normalsize $r_{6}/a_{h}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={208.80bp},height={172.80bp}]{delta_E_harmonic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dip_conv_comparison.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4176.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(202,769){\makebox(0,0)[r]{\strut{}\normalsize -2.8}}%
      \put(202,1523){\makebox(0,0)[r]{\strut{}\normalsize -2.2}}%
      \put(202,2277){\makebox(0,0)[r]{\strut{}\normalsize -1.6}}%
      \put(202,3031){\makebox(0,0)[r]{\strut{}\normalsize -1}}%
      \put(640,298){\makebox(0,0){\strut{}\normalsize 4}}%
      \put(1253,298){\makebox(0,0){\strut{}\normalsize 6}}%
      \put(1865,298){\makebox(0,0){\strut{}\normalsize 8}}%
      \put(554,3089){\makebox(0,0)[l]{\strut{}\normalsize \textbf{a}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-403,1900){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize $U\ (\hbar\omega)$}}}%
      \put(1252,-32){\makebox(0,0){\strut{}\normalsize $r_{\mathrm{max}}\ (a_{h})$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2164,769){\makebox(0,0)[r]{\strut{}}}%
      \put(2164,1523){\makebox(0,0)[r]{\strut{}}}%
      \put(2164,2277){\makebox(0,0)[r]{\strut{}}}%
      \put(2164,3031){\makebox(0,0)[r]{\strut{}}}%
      \put(2602,298){\makebox(0,0){\strut{}\normalsize 4}}%
      \put(3215,298){\makebox(0,0){\strut{}\normalsize 6}}%
      \put(3827,298){\makebox(0,0){\strut{}\normalsize 8}}%
      \put(2516,3089){\makebox(0,0)[l]{\strut{}\normalsize \textbf{b}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3214,-32){\makebox(0,0){\strut{}\normalsize $r_{\mathrm{max}}\ (a_{h})$}}%
      \put(3566,3061){\makebox(0,0){\strut{}n,N}}%
      \csname LTb\endcsname%%
      \put(3205,2867){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%%
      \put(3205,2691){\makebox(0,0)[r]{\strut{}4}}%
      \csname LTb\endcsname%%
      \put(3205,2515){\makebox(0,0)[r]{\strut{}5}}%
      \csname LTb\endcsname%%
      \put(3205,2339){\makebox(0,0)[r]{\strut{}6}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={208.80bp},height={172.80bp}]{dip_conv_comparison}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> heatmaps.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10080.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(449,363){\makebox(0,0){\strut{}\normalsize 1}}%
      \put(1581,363){\makebox(0,0){\strut{}\normalsize 3}}%
      \put(2713,363){\makebox(0,0){\strut{}\normalsize 5}}%
      \put(1864,77){\makebox(0,0){\strut{}\normalsize $V_{0}\ (E_{r})$}}%
      \put(241,877){\makebox(0,0)[r]{\strut{}\normalsize -0.3}}%
      \put(241,1745){\makebox(0,0)[r]{\strut{}\normalsize 0}}%
      \put(241,2615){\makebox(0,0)[r]{\strut{}\normalsize 0.3}}%
      \put(-221,1630){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize $d_{\mathrm{eff}}^{2}\ \left( \mathrm{Debye}^{2} \right)$}}}%
      \put(732,3079){\makebox(0,0){\strut{}\small -10}}%
      \put(1299,3079){\makebox(0,0){\strut{}\small -5}}%
      \put(1866,3079){\makebox(0,0){\strut{}\small 0}}%
      \put(2433,3079){\makebox(0,0){\strut{}\small 5}}%
      \put(3000,3079){\makebox(0,0){\strut{}\small 10}}%
      \put(1866,3365){\makebox(0,0){\strut{}\normalsize $U/t$}}%
      \put(789,2627){\makebox(0,0)[l]{\strut{}\normalsize \textbf{a}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3372,363){\makebox(0,0){\strut{}\normalsize 1}}%
      \put(4504,363){\makebox(0,0){\strut{}\normalsize 3}}%
      \put(5636,363){\makebox(0,0){\strut{}\normalsize 5}}%
      \put(4787,77){\makebox(0,0){\strut{}\normalsize $V_{0}\ (E_{r})$}}%
      \put(3164,877){\makebox(0,0)[r]{\strut{}}}%
      \put(3164,1745){\makebox(0,0)[r]{\strut{}}}%
      \put(3164,2615){\makebox(0,0)[r]{\strut{}}}%
      \put(3655,3079){\makebox(0,0){\strut{}\small -10}}%
      \put(4222,3079){\makebox(0,0){\strut{}\small -5}}%
      \put(4789,3079){\makebox(0,0){\strut{}\small 0}}%
      \put(5356,3079){\makebox(0,0){\strut{}\small 5}}%
      \put(5923,3079){\makebox(0,0){\strut{}\small 10}}%
      \put(4789,3365){\makebox(0,0){\strut{}\normalsize $V_{\mathrm{NN}}/t$}}%
      \put(3712,2627){\makebox(0,0)[l]{\strut{}\normalsize \textbf{b}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6874,459){\makebox(0,0)[r]{\strut{}\normalsize -10}}%
      \put(6874,1623){\makebox(0,0)[r]{\strut{}\normalsize 0}}%
      \put(6874,2786){\makebox(0,0)[r]{\strut{}\normalsize 10}}%
      \put(7006,327){\makebox(0,0){\strut{}\normalsize 1}}%
      \put(8097,327){\makebox(0,0){\strut{}\normalsize 3}}%
      \put(9188,327){\makebox(0,0){\strut{}\normalsize 5}}%
      \colorrgb{0.22,0.49,0.72}%%
      \put(7033,2344){\makebox(0,0)[l]{\strut{}\normalsize $\frac{V_{\mathrm{NN}}}{t} = 2$ }}%
      \put(8506,1623){\makebox(0,0)[l]{\strut{}\normalsize $\frac{V_{\mathrm{NN}}}{t} = 5$ }}%
      \colorrgb{1.00,0.50,0.00}%%
      \put(7115,924){\makebox(0,0)[l]{\strut{}\normalsize $\frac{U}{t} = 0$ }}%
      \colorrgb{0.60,0.31,0.64}%%
      \put(8833,2228){\makebox(0,0)[l]{\strut{}\normalsize $\frac{U}{t} = 0$ }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6559,1622){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize $U/t, V_{\mathrm{NN}}/t$}}}%
      \put(8369,85){\makebox(0,0){\strut{}\normalsize $V_{0}\ (E_{r})$}}%
      \csname LTb\endcsname%%
      \put(7333,2623){\makebox(0,0)[l]{\strut{}\normalsize \textbf{c}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{heatmaps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> induce_t.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4176.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(396,550){\makebox(0,0)[r]{\strut{}\normalsize -0.1}}%
      \put(396,1317){\makebox(0,0)[r]{\strut{}\normalsize 0}}%
      \put(396,2084){\makebox(0,0)[r]{\strut{}\normalsize 0.1}}%
      \put(396,2851){\makebox(0,0)[r]{\strut{}\normalsize 0.2}}%
      \put(528,330){\makebox(0,0){\strut{}\normalsize 1}}%
      \put(1934,330){\makebox(0,0){\strut{}\normalsize 3}}%
      \put(3340,330){\makebox(0,0){\strut{}\normalsize 5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-209,1892){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize $\mathrm{Energy}~ (E_{r})$}}}%
      \put(2285,0){\makebox(0,0){\strut{}\normalsize $V_{0}~ (E_{r})$}}%
      \csname LTb\endcsname%%
      \put(3056,3062){\makebox(0,0)[r]{\strut{}$t$}}%
      \csname LTb\endcsname%%
      \put(3056,2842){\makebox(0,0)[r]{\strut{}$J_{\mathrm{contact}}$}}%
      \csname LTb\endcsname%%
      \put(3056,2622){\makebox(0,0)[r]{\strut{}$J$}}%
      \csname LTb\endcsname%%
      \put(3056,2402){\makebox(0,0)[r]{\strut{}$J_{\mathrm{dip}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={208.80bp},height={172.80bp}]{induce_t}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> overlaps_nodipole.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4176.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(330,121){\makebox(0,0)[r]{\strut{}\normalsize 0}}%
      \put(330,1579){\makebox(0,0)[r]{\strut{}\normalsize 0.5}}%
      \put(330,3037){\makebox(0,0)[r]{\strut{}\normalsize 1}}%
      \put(462,-121){\makebox(0,0){\strut{}}}%
      \put(1894,-121){\makebox(0,0){\strut{}}}%
      \put(3327,-121){\makebox(0,0){\strut{}}}%
      \put(534,2607){\makebox(0,0)[l]{\strut{}\normalsize \textbf{a}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-275,1557){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\langle \omega_{i}|\Psi_{0} \rangle ^{2}$}}}%
      \put(3621,2140){\makebox(0,0){\strut{}i}}%
      \csname LTb\endcsname%%
      \put(3260,1849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(3260,1607){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%%
      \put(3260,1365){\makebox(0,0)[r]{\strut{}2}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(897,1097){\makebox(0,0)[r]{\strut{}\normalsize 0.01}}%
      \put(897,1710){\makebox(0,0)[r]{\strut{}\normalsize 0.03}}%
      \put(897,2324){\makebox(0,0)[r]{\strut{}\normalsize 0.05}}%
      \put(963,680){\makebox(0,0){\strut{}\normalsize 1}}%
      \put(1727,680){\makebox(0,0){\strut{}\normalsize 3}}%
      \put(2492,680){\makebox(0,0){\strut{}\normalsize 5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={208.80bp},height={172.80bp}]{overlaps_nodipole}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> overlaps_with_dipole.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4176.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(330,660){\makebox(0,0)[r]{\strut{}\normalsize 0}}%
      \put(330,2036){\makebox(0,0)[r]{\strut{}\normalsize 0.5}}%
      \put(330,3411){\makebox(0,0)[r]{\strut{}\normalsize 1}}%
      \put(462,440){\makebox(0,0){\strut{}\normalsize 1}}%
      \put(1894,440){\makebox(0,0){\strut{}\normalsize 3}}%
      \put(3327,440){\makebox(0,0){\strut{}\normalsize 5}}%
      \put(534,3026){\makebox(0,0)[l]{\strut{}\normalsize \textbf{b}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-275,2035){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\langle \omega_{i}|\Psi_{0} \rangle ^{2}$}}}%
      \put(2252,110){\makebox(0,0){\strut{}\normalsize $V_{0}(E_{r})$}}%
      \put(3621,2448){\makebox(0,0){\strut{}i}}%
      \csname LTb\endcsname%%
      \put(3260,2206){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(3260,1964){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%%
      \put(3260,1722){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%%
      \put(3260,1480){\makebox(0,0)[r]{\strut{}3}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(938,1531){\makebox(0,0)[r]{\strut{}\normalsize 0.01}}%
      \put(938,2029){\makebox(0,0)[r]{\strut{}\normalsize 0.03}}%
      \put(938,2527){\makebox(0,0)[r]{\strut{}\normalsize 0.05}}%
      \put(1004,1172){\makebox(0,0){\strut{}\normalsize 1}}%
      \put(1768,1172){\makebox(0,0){\strut{}\normalsize 3}}%
      \put(2533,1172){\makebox(0,0){\strut{}\normalsize 5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={208.80bp},height={172.80bp}]{overlaps_with_dipole}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> scan_convergence_latex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4176.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(435,751){\makebox(0,0)[r]{\strut{}\normalsize 50}}%
      \put(435,1917){\makebox(0,0)[r]{\strut{}\normalsize 100}}%
      \put(435,3083){\makebox(0,0)[r]{\strut{}\normalsize 150}}%
      \put(501,408){\makebox(0,0){\strut{}\normalsize 3}}%
      \put(1252,408){\makebox(0,0){\strut{}\normalsize 6}}%
      \put(2004,408){\makebox(0,0){\strut{}\normalsize 9}}%
      \put(641,3120){\makebox(0,0)[l]{\strut{}\normalsize \textbf{a}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-66,1917){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize $\sqrt{\langle z^{2} \rangle}~(\mathrm{nm})$}}}%
      \put(1377,243){\makebox(0,0){\strut{}\normalsize $r_{\mathrm{max}}~ (a_{h})$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2314,751){\makebox(0,0)[r]{\strut{}}}%
      \put(2314,1917){\makebox(0,0)[r]{\strut{}}}%
      \put(2314,3083){\makebox(0,0)[r]{\strut{}}}%
      \put(2380,408){\makebox(0,0){\strut{}\normalsize 3}}%
      \put(2964,408){\makebox(0,0){\strut{}\normalsize 6}}%
      \put(3549,408){\makebox(0,0){\strut{}\normalsize 9}}%
      \put(4133,408){\makebox(0,0){\strut{}\normalsize 12}}%
      \put(2520,3120){\makebox(0,0)[l]{\strut{}\normalsize \textbf{b}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3256,243){\makebox(0,0){\strut{}\normalsize $r_{\mathrm{max}}~ (a_{h})$}}%
      \put(3749,3036){\makebox(0,0){\strut{}$V_{0}~(E_{r})$}}%
      \csname LTb\endcsname%%
      \put(3586,2858){\makebox(0,0)[r]{\strut{}5}}%
      \csname LTb\endcsname%%
      \put(3586,2704){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%%
      \put(3586,2550){\makebox(0,0)[r]{\strut{}15}}%
      \csname LTb\endcsname%%
      \put(3586,2396){\makebox(0,0)[r]{\strut{}20}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={208.80bp},height={172.80bp}]{scan_convergence_latex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> scan_interactions_convergence.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4176.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(118,714){\makebox(0,0)[r]{\strut{}\normalsize 2}}%
      \put(118,2049){\makebox(0,0)[r]{\strut{}\normalsize 6}}%
      \put(118,3385){\makebox(0,0)[r]{\strut{}\normalsize 10}}%
      \put(250,160){\makebox(0,0){\strut{}\normalsize 3}}%
      \put(697,160){\makebox(0,0){\strut{}\normalsize 5}}%
      \put(1145,160){\makebox(0,0){\strut{}\normalsize 7}}%
      \put(1592,160){\makebox(0,0){\strut{}\normalsize 9}}%
      \put(454,3175){\makebox(0,0)[l]{\strut{}\normalsize \textbf{a}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-355,1882){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize $U/g\ \left(a_{h}^{3} \right)$}}}%
      \put(1033,-60){\makebox(0,0){\strut{}\normalsize $r_{\mathrm{max}}~(a_{h})$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2436,630){\makebox(0,0)[r]{\strut{}\normalsize 0.5}}%
      \put(2436,1882){\makebox(0,0)[r]{\strut{}\normalsize 1}}%
      \put(2436,3135){\makebox(0,0)[r]{\strut{}\normalsize 1.5}}%
      \put(2568,160){\makebox(0,0){\strut{}\normalsize 3}}%
      \put(3090,160){\makebox(0,0){\strut{}\normalsize 7}}%
      \put(3611,160){\makebox(0,0){\strut{}\normalsize 11}}%
      \put(4133,160){\makebox(0,0){\strut{}\normalsize 15}}%
      \put(2771,3175){\makebox(0,0)[l]{\strut{}\normalsize \textbf{b}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2081,1882){\rotatebox{-270}{\makebox(0,0){\strut{}$U\ (\hbar \omega)$}}}%
      \put(3350,-60){\makebox(0,0){\strut{}\normalsize $r_{\mathrm{max}}~(a_{h})$}}%
      \put(3622,3054){\makebox(0,0){\strut{}$V_{0}~(E_{r})$}}%
      \csname LTb\endcsname%%
      \put(3406,2816){\makebox(0,0)[r]{\strut{}5}}%
      \csname LTb\endcsname%%
      \put(3406,2640){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%%
      \put(3406,2464){\makebox(0,0)[r]{\strut{}20}}%
      \csname LTb\endcsname%%
      \put(3406,2288){\makebox(0,0)[r]{\strut{}30}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={208.80bp},height={172.80bp}]{scan_interactions_convergence}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> u_r6_3d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4176.00,4464.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(327,2589){\makebox(0,0)[r]{\strut{}0}}%
      \put(327,2975){\makebox(0,0)[r]{\strut{}}}%
      \put(327,3360){\makebox(0,0)[r]{\strut{}5}}%
      \put(327,3746){\makebox(0,0)[r]{\strut{}}}%
      \put(327,4132){\makebox(0,0)[r]{\strut{}10}}%
      \put(1656,2413){\makebox(0,0){\strut{}\normalsize 0.4}}%
      \put(2852,2413){\makebox(0,0){\strut{}\normalsize 0.8}}%
      \put(4049,2413){\makebox(0,0){\strut{}\normalsize 1.2}}%
      \put(603,4181){\makebox(0,0)[l]{\strut{}\normalsize \textbf{a}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-146,3514){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize $U\ (E_{r})$}}}%
      \put(2254,2282){\makebox(0,0){\strut{}\normalsize $r_{6}/\lambda$}}%
      \csname LTb\endcsname%%
      \put(3411,3507){\makebox(0,0)[r]{\strut{}CsAg}}%
      \csname LTb\endcsname%%
      \put(3411,3287){\makebox(0,0)[r]{\strut{}KAg}}%
      \csname LTb\endcsname%%
      \put(3411,3067){\makebox(0,0)[r]{\strut{}NaCs}}%
      \csname LTb\endcsname%%
      \put(3411,2847){\makebox(0,0)[r]{\strut{}NaK}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(327,521){\makebox(0,0)[r]{\strut{}\normalsize -2}}%
      \put(327,1116){\makebox(0,0)[r]{\strut{}\normalsize 0}}%
      \put(327,1711){\makebox(0,0)[r]{\strut{}\normalsize 2}}%
      \put(1011,47){\makebox(0,0){\strut{}\normalsize -0.5}}%
      \put(2392,47){\makebox(0,0){\strut{}\normalsize 0}}%
      \put(3773,47){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%%
      \put(603,1758){\makebox(0,0)[l]{\strut{}\normalsize \textbf{b}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-146,1115){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize $U\ (E_{r})$}}}%
      \put(2254,-107){\makebox(0,0){\strut{}\normalsize $d_{\mathrm{eff}}^{2}\ \left( \mathrm{Debye}^{2} \right)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={208.80bp},height={223.20bp}]{u_r6_3d}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> u_r6_3d_supplement.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4176.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(330,1364){\makebox(0,0)[r]{\strut{}\normalsize 1}}%
      \put(330,2069){\makebox(0,0)[r]{\strut{}\normalsize 2}}%
      \put(330,2773){\makebox(0,0)[r]{\strut{}\normalsize 3}}%
      \put(462,440){\makebox(0,0){\strut{}\normalsize 0}}%
      \put(1503,440){\makebox(0,0){\strut{}\normalsize 4}}%
      \put(2544,440){\makebox(0,0){\strut{}\normalsize 8}}%
      \put(3585,440){\makebox(0,0){\strut{}\normalsize 12}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-143,1892){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize $U\ (\hbar\omega)$}}}%
      \put(2153,220){\makebox(0,0){\strut{}\normalsize $r_{6}/a_{h}$}}%
      \csname LTb\endcsname%%
      \put(1129,2878){\makebox(0,0)[r]{\strut{}CsAg}}%
      \csname LTb\endcsname%%
      \put(1129,2702){\makebox(0,0)[r]{\strut{}KAg}}%
      \csname LTb\endcsname%%
      \put(1129,2526){\makebox(0,0)[r]{\strut{}NaCs}}%
      \csname LTb\endcsname%%
      \put(1129,2350){\makebox(0,0)[r]{\strut{}NaK}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={208.80bp},height={172.80bp}]{u_r6_3d_supplement}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> u_t_3D.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4176.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(330,660){\makebox(0,0)[r]{\strut{}\normalsize 0.1}}%
      \put(330,1175){\makebox(0,0)[r]{\strut{}\normalsize 1}}%
      \put(330,1690){\makebox(0,0)[r]{\strut{}\normalsize 10}}%
      \put(330,2205){\makebox(0,0)[r]{\strut{}\normalsize 100}}%
      \put(330,2720){\makebox(0,0)[r]{\strut{}\normalsize 1000}}%
      \put(330,3235){\makebox(0,0)[r]{\strut{}\normalsize 10000}}%
      \put(462,440){\makebox(0,0){\strut{}\normalsize 1}}%
      \put(1515,440){\makebox(0,0){\strut{}\normalsize 6}}%
      \put(2568,440){\makebox(0,0){\strut{}\normalsize 11}}%
      \put(3622,440){\makebox(0,0){\strut{}\normalsize 16}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-302,1947){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize $U/t $}}}%
      \put(2252,110){\makebox(0,0){\strut{}\normalsize $V_{0}\ (E_{r})$}}%
      \csname LTb\endcsname%%
      \put(2089,1515){\makebox(0,0)[r]{\strut{}CsAg}}%
      \csname LTb\endcsname%%
      \put(2089,1339){\makebox(0,0)[r]{\strut{}KAg}}%
      \csname LTb\endcsname%%
      \put(2089,1163){\makebox(0,0)[r]{\strut{}NaCs}}%
      \csname LTb\endcsname%%
      \put(2089,987){\makebox(0,0)[r]{\strut{}LiCu}}%
      \csname LTb\endcsname%%
      \put(2089,811){\makebox(0,0)[r]{\strut{}NaK}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={208.80bp},height={172.80bp}]{u_t_3D}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> uharm_r6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4176.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(264,1257){\makebox(0,0)[r]{\strut{}\normalsize 1}}%
      \put(264,1963){\makebox(0,0)[r]{\strut{}\normalsize 2}}%
      \put(264,2670){\makebox(0,0)[r]{\strut{}\normalsize 3}}%
      \put(396,330){\makebox(0,0){\strut{}0}}%
      \put(1004,330){\makebox(0,0){\strut{}}}%
      \put(1612,330){\makebox(0,0){\strut{}2}}%
      \put(2219,330){\makebox(0,0){\strut{}}}%
      \put(2827,330){\makebox(0,0){\strut{}4}}%
      \put(3435,330){\makebox(0,0){\strut{}}}%
      \put(4043,330){\makebox(0,0){\strut{}6}}%
      \put(578,3047){\makebox(0,0)[l]{\strut{}\normalsize \textbf{a}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-275,1892){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize $U\ (\hbar\omega)$}}}%
      \put(2219,110){\makebox(0,0){\strut{}\normalsize $r_{6}/a_{h}$}}%
      \csname LTb\endcsname%%
      \put(2201,2937){\makebox(0,0)[r]{\strut{}vdW,exact}}%
      \csname LTb\endcsname%%
      \put(2201,2717){\makebox(0,0)[r]{\strut{}Contact, peturbative}}%
      \csname LTb\endcsname%%
      \put(2201,2497){\makebox(0,0)[r]{\strut{}Contact, exact}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={208.80bp},height={172.80bp}]{uharm_r6}}%
    \gplfronttext
  \end{picture}%
\endgroup

